Signed tropical convexity

We establish a new notion of tropical convexity for signed tropical numbers. We provide several equivalent descriptions involving balance relations and intersections of open halfspaces as well as the image of a union of polytopes over Puiseux series and hyperoperations. Along the way, we deduce a new Farkas lemma and Fourier-Motzkin elimination without the non-negativity restriction on the variables. This leads to a Minkowski-Weyl theorem for polytopes over the signed tropical numbers.

==> B+convex+line.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{-3.2}{3.3}{-2.2}{2.3}{$x_1$}{$x_2$}
  \Gitter{-3.1}{3.1}{-2.1}{2.1}

%  \coordinate (center) at (1.5,1.5){};
  \coordinate (pp) at (2,1){};
  \coordinate (mp) at (-2,1){};
  \coordinate (pm) at (2,-1){};
  \coordinate (mm) at (-2,-1){};
  
%  \draw[Linesegment] (center) -- (pp);
  \draw[fill,Linesegment,opacity=0.4] (pp) -- (mp) -- (mm) -- (pm) -- cycle;

  \node[Endpoint] at (pp){};
  \node[Endpoint] at (mm){};

  \draw[purple, very thick] (pp) -- (mm);
  
\end{tikzpicture}


==> first+hull.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{-2.1}{2.1}{-1.2}{2.3}{$x_1$}{$x_2$}

  \coordinate (A) at (1.4,1.4){};
  \coordinate (B) at (-1.7,-0.9){};
  \coordinate (C) at (-1.0,-0.5){};
  \coordinate (AB) at (-1.7,1.4){};
  \coordinate (AC1) at (-1.0,1.0){};
  \coordinate (AC2) at (1.0,1.0){};
  \coordinate (BC) at (-1.3,-0.5){};
  

  \draw[fill,Linesegment,opacity=0.4] (A) -- (AB) -- (B) -- (BC) -- (C) -- (AC1) -- (AC2) -- cycle;

  \node[Endpoint] at (A){};
  \node[Endpoint] at (B){};
  \node[Endpoint] at (C){};
   
\end{tikzpicture}


==> halfspaces+balanced+coeff.tex <==
\begin{tikzpicture}[scale = 0.4]

  \newcommand\addray{4}
  \newcommand\shiftbalanced{2}

  \Koordinatenkreuz{-10.4}{10.4}{-8.2}{8.3}{$x_1$}{$x_2$}

  \coordinate (apex1) at (6.1,3.6);
  \coordinate (apex1neg) at ($-1*(apex1)$);

  \coordinate (apex2) at (apex1 |- apex1neg);
  \coordinate (apex2neg) at ($-1*(apex2)$);

  \coordinate (apex3) at ($(apex2) + (0,-\shiftbalanced)$);
  \coordinate (apex3neg) at ($-1*(apex3)$);

  \draw[fill,Linesegment,opacity=0.2] ($(apex2 |- apex2neg) + (\addray,\addray)$) -- ($(apex1 -| apex1neg) + (-\addray,\addray)$) -- ($(apex2 -| apex2neg) + (-\addray,-\addray)$) -- ($(apex1 |- apex1neg) + (\addray,-\addray)$) -- (apex2) -- (apex1) -- cycle;
  
  \draw[ClosedHalfspace, green] ($(apex1 |- apex1neg) + (\addray,-\addray)$) -- (apex1 |- apex1neg) -- (apex1) -- (apex1 -| apex1neg) -- ($(apex1 -| apex1neg) + (-\addray,\addray)$);

  \draw[ClosedHalfspace, red] ($(apex2 |- apex2neg) + (\addray,\addray)$) -- (apex2 |- apex2neg) -- (apex2) -- (apex2 -| apex2neg) -- ($(apex2 -| apex2neg) + (-\addray,-\addray)$);

  \draw[ClosedHalfspace, yellow] ($(apex2 |- apex2neg) + (0,\addray)$) -- ($(apex1 |- apex1neg) + (0,-\addray)$);

  \draw[ClosedHalfspace, dashed, blue] ($(apex3 |- apex3neg) + (\addray - \shiftbalanced,\addray - \shiftbalanced)$) -- (apex3 |- apex3neg) -- (apex3) -- (apex3 -| apex3neg) -- ($(apex3 -| apex3neg) + (-\addray +\shiftbalanced,-\addray + \shiftbalanced)$);
  
\end{tikzpicture}
  


==> hull+with+open+halfspaces.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{-2.1}{2.1}{-1.2}{2.3}{$x_1$}{$x_2$}

  \coordinate (A) at (1.4,1.4){};
  \coordinate (B) at (-1.7,-0.9){};
  \coordinate (C) at (-1.0,-0.5){};
  \coordinate (AB) at (-1.7,1.4){};
  \coordinate (AC1) at (-1.0,1.0){};
  \coordinate (AC2) at (1.0,1.0){};
  \coordinate (BC) at (-1.3,-0.5){};
  \coordinate (BCneg) at ($-1*(BC)$){};
  \coordinate (ABneg) at ($-1*(AB)$){};
  

  \draw[fill,Linesegment,opacity=0.2] (A) -- (AB) -- (B) -- (BC) -- (C) -- (AC1) -- (AC2) -- cycle;

  \node[Endpoint] at (A){};
  \node[Endpoint] at (B){};
  \node[Endpoint] at (C){};

  \newcommand\meps{0.1}
  \coordinate (apex11) at ($(AC1) + (\meps,-2*\meps)$);
  \coordinate (apex12) at ($(AC2) + (-\meps,-2*\meps)$);
  \coordinate (apex13) at ($-1*(AC2) + (\meps,2*\meps)$);
  \coordinate (apex14) at ($(apex12)+(1.5,1.5)$);
  \coordinate (apex15) at ($(apex13)+(-1.3,-1.3)$);
  
  \draw[] (apex15) -- (apex13) -- (apex11) -- (apex12) -- (apex14);

  \coordinate (apex21) at ($(BC) + (0,-\meps)$);
  \coordinate (apex22) at ($(BC -| BCneg) + (0,-\meps)$);
  \coordinate (apex23) at ($(BCneg) + (0,+\meps)$);
  \coordinate (apex24) at ($(apex21)+(-1.1,-1.1)$);
  \coordinate (apex25) at ($(apex23)+(1.1,1.1)$);

  \draw[] (apex24) -- (apex21) -- (apex22) -- (apex23) -- (apex25);

  \coordinate (apex31) at ($(AB) + (-\meps,\meps)$);
  \coordinate (apex32) at ($(AB -| ABneg) + (\meps,\meps)$);
  \coordinate (apex33) at ($(AB |- ABneg) + (-\meps,-\meps)$);
  \coordinate (apex34) at ($(apex32)+(0.6,0.6)$);
  \coordinate (apex35) at ($(apex33)+(-0.6,-0.6)$);

 \draw[] (apex35) -- (apex33) -- (apex31) -- (apex32) -- (apex34);
  
\end{tikzpicture}


==> line+segment+1.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{\xmin}{\xmax}{\ymin}{\ymax}{$x_1$}{$x_2$}

  \coordinate (center) at (1.5,1.5){};
  \coordinate (pp) at (1,1){};
  \coordinate (mp) at (-1,1){};
  \coordinate (pm) at (1,-1){};
  \coordinate (mm) at (-1,-1){};
  
  \draw[Linesegment] (center) -- (pp);
  \draw[fill,Linesegment,opacity=0.4] (pp) -- (mp) -- (mm) -- (pm) -- cycle;

  \node[Endpoint] at (center){};
  \node[Endpoint] at (mm){};
   
\end{tikzpicture}


==> line+segment+2.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{\xmin}{\xmax}{\ymin}{\ymax}{$x_1$}{$x_2$}

  \coordinate (center) at (1.5,1.5){};
  \coordinate (pp) at (1,1){};
  \coordinate (pm) at (1,-1){};
  \coordinate (mm) at (-0.7,-1){};
  
  \draw[Linesegment] (center) -- (pp) -- (pm) -- (mm);

  \node[Endpoint] at (center){};
  \node[Endpoint] at (mm){};
  
\end{tikzpicture}


==> line+segment+3.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{\xmin}{\xmax}{\ymin}{\ymax}{$x_1$}{$x_2$}
  
  \coordinate (center) at (1.5,1.5){};
  \coordinate (pp) at (1,1){};
  \coordinate (pm) at (1,-1){};
  \coordinate (pm2) at (0.3,-1){};
  
  \draw[Linesegment] (center) -- (pp) -- (pm) -- (pm2);

  \node[Endpoint] at (center){};
  \node[Endpoint] at (pm2){};
  
\end{tikzpicture}


==> line+segment+4.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{\xmin}{\xmax}{\ymin}{\ymax}{$x_1$}{$x_2$}

  \coordinate (center) at (1.5,1.5){};
  \coordinate (pp) at (1.9,1.5){};
  \coordinate (pm) at (1.9,-0.4){};
  
  \draw[Linesegment] (center) -- (pp) -- (pm);

  \node[Endpoint] at (center){};
  \node[Endpoint] at (pm){};
  
\end{tikzpicture}


==> separators+points+plane.tex <==
\begin{tikzpicture}[scale = 0.9]

  \newcommand\mmeps{0.1}

  \Koordinatenkreuz{-3.3}{4.4}{-0.5}{5.35}{$x_1$}{$x_2$}
  \Gitter{-3.2}{4.1}{-0.3}{5.1}

  \coordinate (A) at (3,1){};
  \coordinate (B) at (1,4){};
  \coordinate (C) at (-2,3){};

  \coordinate (canc1) at (0,4){};
  \coordinate (canc2) at (0,3){};
  \coordinate (break1) at (3,4){};
  \coordinate (break2) at (-2,4){};
  
  \coordinate (H1) at (4.2,4.2/3){};
  \coordinate (H2) at (-3.1,3.1*3/2){};

  \coordinate (O1) at (-1.7,1.7*3){};
  \coordinate (O2) at (4.1,4.1*2/3){};

  
  \coordinate (origin) at (0,0) {};
  
  \draw[dashed, gray] (origin) -- (H1);
  \draw[dashed, gray] (origin) -- (H2);

  \draw[dashed, blue] (origin) -- (O1);
  \draw[dashed, blue] (origin) -- (O2);

  \draw[fill,blue,opacity=0.2] (origin) -- (O1) -- (4.1,5.1) -- (O2) -- cycle;

  \draw[thick,pattern=dots] (A) -- (break1) -- (break2) -- (C) -- (3,3) -- cycle;
  
  
  \node[Endpoint] at (A){};
  \node[Endpoint] at (B){};
  \node[Endpoint] at (C){};
   
\end{tikzpicture}


==> tight+exterior+description.tex <==

\newcommand\basicsetforext{
  \Koordinatenkreuz{-3}{3}{-3}{3}{$x_1$}{$x_2$}

  \coordinate (center) at (1.5,1.5){};
  \coordinate (centerneg) at ($-1*(center)$){};
  \coordinate (pp) at (1,1){};
  \coordinate (mp) at (-1,1){};
  \coordinate (pm) at (1,-1){};
  \coordinate (mm) at (-1,-1){};
  
  \draw[Linesegment] (center) -- (pp);
  \draw[fill,Linesegment,opacity=0.2] (pp) -- (mp) -- (mm) -- (pm) -- cycle;

  \node[Endpoint] at (center){};
  \node[Endpoint] at (mm){};
}
\newcommand\neps{0.01}
\newcommand\raylen{1}
\newcommand\scalefactor{0.404}

  \begin{tikzpicture}[scale = \scalefactor]
    \basicsetforext
  \draw[ClosedHalfspace] ($(mp) + (-\raylen,\raylen)$) -- ($(mp) + (-\neps,\neps)$) -- ($(mm) + (-\neps,-\neps)$) -- ($(pm) + (\neps,-\neps)$) -- ($(pm) + (\raylen,-\raylen)$);
\end{tikzpicture}
  \begin{tikzpicture}[scale = \scalefactor]
    \basicsetforext
  \draw[ClosedHalfspace] ($(pp) + (\raylen,\raylen)$) -- ($(pp) + (\neps,\neps)$) -- ($(mp) + (-\neps,\neps)$) -- ($(mm) + (-\neps,-\neps)$) -- ($(mm) + (-\raylen,-\raylen)$);
\end{tikzpicture}
  \begin{tikzpicture}[scale = \scalefactor]
    \basicsetforext
  \draw[ClosedHalfspace] ($(pp) + (\raylen,\raylen)$) -- ($(pp) + (\neps,\neps)$) -- ($(pm) + (\neps,-\neps)$) -- ($(mm) + (-\neps,-\neps)$) -- ($(mm) + (-\raylen,-\raylen)$);
\end{tikzpicture}
  \begin{tikzpicture}[scale = \scalefactor]
    \basicsetforext
  \draw[ClosedHalfspace] ($(center -| centerneg) + (-\raylen,\raylen)$) -- ($(center -| centerneg) + (-\neps,\neps)$) -- ($(center) + (\neps,\neps)$) -- ($(center |- centerneg) + (\neps,-\neps)$) -- ($(center |- centerneg) + (\raylen,-\raylen)$);
\end{tikzpicture}

